Inference of Altruism and Intrinsic Rewards in Multi-Agent Systems

Human interactions are influenced by emotions, temperament, and affection, often conflicting with individuals' underlying preferences. Without explicit knowledge of those preferences, judging whether behaviour is appropriate becomes guesswork, leaving us highly prone to misinterpretation. Yet, such understanding is critical if autonomous agents are to collaborate effectively with humans. We frame the problem with multi-agent inverse reinforcement learning and show that even a simple model, where agents weigh their own welfare against that of others, can cover a wide range of social behaviours. Using novel Bayesian techniques, we find that intrinsic rewards and altruistic tendencies can be reliably identified by placing agents in different groups. Crucially, this disentanglement of intrinsic motivation from altruism enables the synthesis of new behaviours aligned with any desired level of altruism, even when demonstrations are drawn from restricted behaviour profiles.

==> figures/continuum.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.35, line cap=round]
  \node[anchor=center] at (0, 2.2) {{Altruism level $\lambda$}};

  \draw[very thick] (-10,0) -- (-9,0);
  \draw[dotted, very thick] (-7,0) -- (-9,0);
  \draw[very thick] (-7,0) -- (7,0);
  \draw[dotted, very thick] (7,0) -- (9,0);
  \draw[very thick,->] (9,0) -- (10,0);

  \node[left]  at (-10,0) {$-\infty$};
  \node[right] at (10,0) {$+\infty$};


  \foreach \x/\val/\label in {
    -5/--1/Antisocial,
     0/0/Egoistic,
     5/1/Prosocial
  }{
    \draw[thick] (\x,0.15) -- (\x,-0.15);
    \node[above=6pt] at (\x,0) {\val};
    \node[below=6pt] at (\x,0) {\small \label};
  }

  \node[below=6pt] at (-9.5,0) {\small Adversarial};
  \node[below=6pt] at (9.5,0) {\small Altruistic};

\end{tikzpicture}
\caption{The altruism scale model. We highlight three key values of $\lambda$. $\;\mathbf{-1}\;$: agent values its own welfare as much as it harms others. $\;\mathbf{0}\;$: agent ignores others' welfare. $\;\mathbf{1}\;$: agent values its own and others' welfare equally. \label{fig:continuum}}


\end{figure}


==> figures/graphical_model.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.75, every node/.append style={transform shape}]

  % ---------------- Priors ----------------
  \node[obs]                              (pr) {$\bel(r)$};
  \node[obs, below=0.3cm of pr]          (pl) {$\bel(\lambda)$};

  % ---------------- Agent-specific latent variables ----------------
  \node[latent, right=0.5cm of pr]            (ri) {$r_i$};
  \node[latent, right=0.5cm of pl]          (li) {$\lambda_i$};

  % ---------------- Group latent variables ----------------
  \node[latent, right=0.7cm of ri, yshift=-0.2cm]            (Rg) {$\bR_\group$};
  \node[latent, right=0.7cm of Rg]          (Pg) {$\bpi_\group$};

  % ---------------- Observed demonstrations ----------------
  \node[obs, right=0.7cm of Pg]             (demo) {$\demos_\group$};

  \node[obs, above=0.5cm of Pg, xshift=0.5cm]          (pp) {$\bel(\pi)$};
  \node[obs, above=0.5cm of Pg, xshift=-0.7cm]         (pb) {$\bel(\beta)$};

    % ---------------- Plates ----------------
  \plate {groups} {(Rg)(Pg)(demo)} {$\forall \group \in \{\group' \mid i \in \group' \}$};
  \plate {agents} {(ri)(li)(groups.north west)(groups.south east)} {$\forall i$};


  % ---------------- Edges ----------------
  \edge {pr} {ri};              
  \edge {pl} {li};                

  \edge[color=blue] {pp} {Pg};     
  \edge[color=red] {pb} {Pg};  
  \edge[color=blue] {pb} {Rg};                                            
  \edge {ri, li} {Rg};            
  \edge {Rg} {Pg};        
  \edge {Pg} {demo};         



\end{tikzpicture}


\caption{Graphical model of policy and altruism-structured rewards across groups. Latent nodes are white. Priors $\bel(r)$ and $\bel(\lambda)$ generate agent rewards $r_i$ and altruism $\lambda_i$, which determine group rewards $\bR_\group$ and policies $\bpi_\group$, producing demonstrations $\demos_\group$. Priors $\bel(\pi)$ and $\bel(\beta)$ also participate in generating rewards and policies. 
Coloured edges indicate how and which prior is used (red is for DRP, blue for PORP). \label{fig:bayesnet}}


\Description{Bayesian network illustrating how demonstrations from multiple groups influence the rewards of individual agents.}
\end{figure}

